Dimension of character varieties for $3$-manifolds

Let $M$ be a $3$-manifold, compact with boundary and $\Gamma$ its fundamental group. Consider a complex reductive algebraic group G. The character variety $X(\Gamma,G)$ is the GIT quotient $\mathrm{Hom}(\Gamma,G)//G$ of the space of morphisms $\Gamma\to G$ by the natural action by conjugation of $G$. In the case $G=\mathrm{SL}(2,\mathbb C)$ this space has been thoroughly studied. Following work of Thurston, as presented by Culler-Shalen, we give a lower bound for the dimension of irreducible components of $X(\Gamma,G)$ in terms of the Euler characteristic $\chi(M)$ of $M$, the number $t$ of torus boundary components of $M$, the dimension $d$ and the rank $r$ of $G$. Indeed, under mild assumptions on an irreducible component $X_0$ of $X(\Gamma,G)$, we prove the inequality $$\mathrm{dim}(X_0)\geq t \cdot r - d\chi(M).$$

==> drilling.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drilling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{635.62332037bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27125948)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drilling.pdf}}%
    \put(0.20542007,0.1367776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{\gamma}$}}}%
    \put(0.29352256,0.25005224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drilling.pdf}}%
    \put(0.36043645,0.15927241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{drilling}}}%
    \put(0.30822459,-0.93044526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08919263\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drilling.pdf}}%
    \put(0.75858161,0.25691579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{\Sigma_2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{drilling.pdf}}%
    \put(0.65953208,0.16136729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{green}{\delta}$}}}%
    \put(1.60151766,-1.8669677){\color[rgb]{0.31372549,0.08627451,0.08627451}\makebox(0,0)[lt]{\begin{minipage}{0.44596313\unitlength}\raggedright \end{minipage}}}%
    \put(0.37938046,0.10471447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{along $\gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{drilling.pdf}}%
    \put(0.19349692,0.00277471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.65627405,0.00402585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M'$}}}%
  \end{picture}%
\endgroup%

